A Formal-Methods Approach to Provide Evidence in Automated-Driving Safety Cases

The safety of automated driving systems must be justified by convincing arguments and supported by compelling evidence to persuade certification agencies, regulatory entities, and the general public to allow the systems on public roads. This persuasion is typically facilitated by compiling the arguments and the compelling evidence into a safety case. Reviews and testing, two common approaches to ensure correctness of automotive systems cannot explore the typically infinite set of possible behaviours. In contrast, formal methods are exhaustive methods that can provide mathematical proofs of correctness of models, and they can be used to prove that formalizations of functional safety requirements are fulfilled by formal models of system components. This paper shows how formal methods can provide evidence for the correct break-down of the functional safety requirements onto the components that are part of feedback loops, and how this evidence fits into the argument of the safety case. If a proof is obtained, the formal models are used as requirements on the components. This structure of the safety argumentation can be used to alleviate the need for reviews and tests to ensure that the break-down is correct, thereby saving effort both in data collection and verification time.

==> GSN-figure.tex <==
\begin{tikzpicture}
        % QRN
        \node [GSNgoal] (g1) {\textbf{G1}\gsnparskip ADS feature is safe with\\respect to pedestrians};
        \node [GSNcontext, left=of g1] (c11) {\textbf{ODD}\gsnparskip Urban roads\\and highways};
        \node [GSNgoal, below=of g1] (g2) {\textbf{G2}\gsnparskip Mean time between collisions\\with pedestrians is sufficiently high};
        \node [GSNstrategy, below=of g2] (s1) {\textbf{S1}\gsnparskip Argument based on\\quantative risk norm};
        \node [GSNgoal, below=of s1] (g3) {\textbf{G3}\gsnparskip Mean time between collisions in the range\\\SIrange{0}{10}{km/h} is at least \SI{100000}{h}};
        \node [right=of g3] (dots) {\ldots};
        \node [right=of dots] (temp1) {};
        \node (temp) at (g3.north -| temp1) {};
        \node [GSNstrategy, below=of g3] (s3) {\textbf{\stratexposure}\gsnparskip Argument based on\\exposure levels};
        
        % Here the formal methods argument starts
        % - Top level goal
        \node [GSNgoal, below=of s3] (g8) {\textbf{\goalprobability}\gsnparskip Probability of impact speed \SIrange{0}{10}{km/h}\\for each incident is at most \num{0.01}};
        \node [right=of g8] (dots8) {\ldots};
        \node [right=of dots8] (temp81) {};
        \node (temp8) at (g8.north -| temp81) {};
        \node [GSNassumption, left=of g8] (a81) {\textbf{Exposure}\gsnparskip Mean time between\\incidents is \SI{1000}{h}};
        \node [GSNcontext, above=of a81] (c81) {\textbf{Road type}\gsnparskip Urban roads\\with speed \SI{50}{km/h}};
        %
        \node [GSNcontext, below left=of g8, anchor=north] (c7) {\textbf{\sense assumptions}\gsnparskip Formal model\\of \sense};
        \node [GSNstrategy, left=of c7] (s2) {\textbf{\stratreqbreak}\gsnparskip Argument for cor-\\rectness of require-\\ment break-down};
        \node [GSNgoal, right=of c7] (g7) {\textbf{\goalsense}\gsnparskip \sense violates\\model with proba-\\bility at most \num{0.005}};
        \node [GSNstrategy, right=of g7] (s4) {\textbf{\stratreqfull}\gsnparskip Argument based on\\fulfillment of compo-\\nent requirements};
        %
        \node [GSNgoal, below=of s2] (g9) {\textbf{\goalformal}\gsnparskip Formal models\\fulfill guarantee};
        \node [GSNassumption, left=of g9] (a91) {\textbf{A1}\gsnparskip Environment\\match ODD\\model with high\\probability};
        \node [GSNcontext, right=of g9] (c5) {\textbf{\dc assumptions}\gsnparskip Formal model\\of \dc};
        \node [GSNgoal, right=of c5] (g5) {\textbf{\goalctrl}\gsnparskip \dc violates\\model with no\\probability};
        \node [GSNcontext, below=of c5] (c6) {\textbf{\act assumptions}\gsnparskip Formal model\\of \act};
        \node (g6) at (c6 -| s4) [GSNgoal] {\textbf{\goalact}\gsnparskip \act violates\\model with proba-\\bility at most \num{0.005}};
        \node [GSNsolution, below=of g9] (sol) {\textbf{Formal proof}\gsnparskip proof ID};
        \node [GSNcontext, left=of sol] (guarantee) {\textbf{Guarantee}\gsnparskip There are\\no impacts};
    
        \node [GSNundeveloped] (g6u) at (g6.south) {};
        \node [GSNundeveloped] (g5u) at (g5.south) {};
        \node [GSNundeveloped] (g7u) at (g7.south) {};
        \node [GSNundeveloped, anchor=center] (s1u) at (temp |- g3) {};
        \node [GSNundeveloped, anchor=center] (s3u) at (temp8 |- g8) {};
    
        \draw [GSNsupportedBy] (g1.south) -- (g2.north);
        \draw [GSNsupportedBy] (g2.south) -- (s1.north);
        \draw [GSNsupportedBy] (s1.south) -- (g3.north);
        \draw [GSNsupportedBy] (g3.south) -- (s3.north);
        \draw [GSNsupportedBy] (s3.south) -- (g8.north);
        \draw [GSNsupportedBy] (g8.south) -- (s2.north);
        \draw [GSNsupportedBy] (g8.south) -- (s4.north);
        \draw [GSNsupportedBy] (s2.south) -- (g9.north);
        \draw [GSNsupportedBy] (g9.south) -- (sol);
        \draw [GSNsupportedBy] (s4.south) -- (g5.east);
        \draw [GSNsupportedBy] (s4.west) -- (g7.east);
        \draw [GSNsupportedBy] (s4.south) -- (g6.north);
    
        \draw [GSNsupportedBy] (s1.south) -- (temp);
        \draw [GSNsupportedBy] (s3.south) -- (temp8);
    
        \draw [GSNcontextOf] (g1) -- (c11);
        \draw [GSNcontextOf] (g8) -- (a81);
        \draw [GSNcontextOf] (g8.west) -- (c81);
        \draw [GSNcontextOf] (g9) -- (a91);
        \draw [GSNcontextOf] (g9) -- (c5);
        \draw [GSNcontextOf] (g9) -- (c7);
        \draw [GSNcontextOf] (g9) -- (c6);
        \draw [GSNcontextOf] (g9) -- (guarantee);
        \draw [GSNcontextOf] (g5) -- (c5);
        \draw [GSNcontextOf] (g7) -- (c7);
        \draw [GSNcontextOf] (g6) -- (c6);
    \end{tikzpicture}
